The R.O.A.D. to clinical trial emulation

Observational studies provide the only evidence on the effectiveness of interventions when randomized controlled trials (RCTs) are impractical due to cost, ethical concerns, or time constraints. While many methodologies aim to draw causal inferences from observational data, there is a growing trend to model observational study designs after RCTs, a strategy known as "target trial emulation." Despite its potential, causal inference through target trial emulation cannot fully address the confounding bias in real-world data due to the lack of randomization. In this work, we present a novel framework for target trial emulation that aims to overcome several key limitations, including confounding bias. The framework proceeds as follows: First, we apply the eligibility criteria of a specific trial to an observational cohort. We then "correct" this cohort by extracting a subset that matches both the distribution of covariates and the baseline prognosis of the control group in the target RCT. Next, we address unmeasured confounding by adjusting the prognosis estimates of the treated group to align with those observed in the trial. Following trial emulation, we go a step further by leveraging the emulated cohort to train optimal decision trees, to identify subgroups of patients with heterogeneity in treatment effects (HTE). The absence of confounding is verified using two external models, and the validity of the treatment recommendations is independently confirmed by the team responsible for the original trial we emulate. To our knowledge, this is the first framework to successfully address both observed and unobserved confounding, a challenge that has historically limited the use of randomized trial emulation and causal inference. Additionally, our framework holds promise in advancing precision medicine by identifying patient subgroups that benefit most from specific treatments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

